Multimodal View Training: Learning More Through Different Modalities

Can a language model learn more from the same information simply by encountering it in different forms? We answer this in the affirmative by introducing Multimodal View Training (MVT), a simple training approach that presents identical information through text, speech, and images, without requiring new facts or supervision. Starting from a text sample, MVT generates corresponding audio and rendered-text image views, and trains a multimodal language model to produce the same target output across all three views. To further bring these benefits to text-only large language models (LLMs), we train lightweight connector modules to pretrained audio and vision encoders, allowing the LLM to learn from multimodal inputs while retaining its text-only architecture at inference. Across question answering, machine unlearning, and knowledge editing, adaptive MVT improves QA recall by +15.2 percentage points, forget quality by +40.7 points, and editing generality by +25.2 points over text-only training. Combining MVT with standard augmentation further improves QA and editing generality. Our theoretical analysis illustrates how training across modalities can shift weight updates toward shared factual content and reduce their reliance on features specific to each view.

==> figs/overview.tex <==
% Included by the main paper; packages/libraries are loaded in preamble.tex.
\definecolor{ovTextFill}{HTML}{E5EFF9}  \definecolor{ovTextDraw}{HTML}{447BAA}  \definecolor{ovTextIcon}{HTML}{1A56B0}
\definecolor{ovAudioFill}{HTML}{FDEBDE} \definecolor{ovAudioDraw}{HTML}{E8802C} \definecolor{ovAudioIcon}{HTML}{E8802C}
\definecolor{ovPrintFill}{HTML}{F1EAF8} \definecolor{ovPrintDraw}{HTML}{9463B3} \definecolor{ovPrintIcon}{HTML}{8850A6}
\definecolor{ovBoxFill}{HTML}{EFEFEF}   \definecolor{ovBoxDraw}{HTML}{4D4D4D}
\definecolor{ovHeadFill}{HTML}{E5E5E5}  \definecolor{ovLine}{HTML}{333333}
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  shadowed/.style={drop shadow={shadow xshift=0.6pt, shadow yshift=-0.8pt, opacity=0.18, fill=black}},
  gbox/.style={fill=ovBoxFill, draw=ovBoxDraw, line width=0.7pt, rounded corners=2.5pt, shadowed, align=center, inner sep=2pt},
  view/.style={draw=none, rounded corners=8pt, minimum width=4.5cm, minimum height=0.95cm},
  viewtag/.style={anchor=west, rounded corners=4pt, text=white, font=\sffamily\bfseries\scriptsize, inner xsep=4pt, inner ysep=2pt},
  arr/.style={draw=ovLine, line width=0.8pt, -{Latex[length=2.2mm,width=1.7mm]}},
  ln/.style={draw=ovLine, line width=0.8pt},
  icon/.style={line width=1.1pt, line join=round, line cap=round},
]
% ---------- rows: text (y=2.4), audio (1.2), printed (0) ----------
\node[gbox, minimum width=1.25cm, minimum height=1.0cm] (x) at (0.6,1.2) {Example\\$x$};

\node[view, fill=ovTextFill]  (t) at (4.15,2.4) {};
\node[view, fill=ovAudioFill] (a) at (4.15,1.2) {};
\node[view, fill=ovPrintFill] (i) at (4.15,0.0) {};

% Modality tags and the same question in three presentation formats.
\node[viewtag, fill=ovTextDraw] at ($(t.north west)+(0.2,0)$) {TEXT};
\node[viewtag, fill=ovAudioDraw] at ($(a.north west)+(0.2,0)$) {AUDIO};
\node[viewtag, fill=ovPrintDraw] at ($(i.north west)+(0.2,0)$) {IMAGE};
\node[font=\sffamily\small, inner sep=0pt] at (4.15,2.32) {Where was Mira born?};

% Speaker icon and a schematic waveform (not a measured audio trace).
\begin{scope}[shift={(2.38,1.12)}, scale=0.011, yscale=-1, icon, draw=ovAudioIcon]
  \path[fill=ovAudioIcon, draw=none] (-29,-10) -- (-17,-10) -- (1,-24) -- (1,24) -- (-17,10) -- (-29,10) -- cycle;
  \draw (5,0) ++(-45:15) arc[start angle=-45, end angle=45, radius=15];
\end{scope}
\foreach \h [count=\j from 0] in {0.06,0.10,0.08,0.14,0.12,0.18,0.15,0.20,0.17,0.23,0.16,0.12,0.18,0.24,0.20,0.14,0.22,0.26,0.18,0.23,0.15,0.12,0.19,0.24,0.20,0.14,0.17,0.22,0.18,0.12,0.20,0.25,0.17,0.14,0.21,0.18,0.11,0.16,0.13,0.18,0.14,0.10,0.13,0.08,0.06}{
  \draw[draw=ovAudioIcon, line width=1.3pt, line cap=round]
    ({2.90+0.07*\j},{1.12-\h}) -- ({2.90+0.07*\j},{1.12+\h});
}
\node[fill=white, minimum width=3.95cm, minimum height=0.60cm,
      font=\rmfamily\small, inner sep=2pt] at (4.15,-0.07) {Where was Mira born?};

% encoders / connectors
\node[gbox, fill=ovTextFill, draw=ovTextDraw, minimum width=3.3cm, minimum height=0.8cm] (te) at (8.85,2.4) {Text embeddings};
\node[gbox, fill=ovAudioFill, draw=ovAudioDraw, minimum width=1.25cm, minimum height=0.8cm] (ae) at (7.825,1.2) {Audio\\encoder};
\node[gbox, fill=ovAudioFill, draw=ovAudioDraw, minimum width=1.55cm, minimum height=0.8cm] (ap) at (9.875,1.2) {Connector};
\node[gbox, fill=ovPrintFill, draw=ovPrintDraw, minimum width=1.25cm, minimum height=0.8cm] (ve) at (7.825,0.0) {Vision\\encoder};
\node[gbox, fill=ovPrintFill, draw=ovPrintDraw, minimum width=1.55cm, minimum height=0.8cm] (vp) at (9.875,0.0) {Connector};

% shared model
\node[gbox, minimum width=1.7cm, minimum height=1.9cm, font=\normalsize\bfseries] (f) at (12.7,1.2)
  {Shared\\model\\[2pt]{\normalfont$f_\omega$}};

% arrows: example -> views -> encoders -> shared model
\draw[arr] (x.east) -- (a.west);
\draw[arr] ($(x.east)+(0.2,0)$) |- (t.west);
\draw[arr] ($(x.east)+(0.2,0)$) |- (i.west);
\draw[arr] (t.east) -- (te.west);
\draw[arr] (a.east) -- (ae.west);  \draw[arr] (ae.east) -- (ap.west);
\draw[arr] (i.east) -- (ve.west);  \draw[arr] (ve.east) -- (vp.west);
\draw[ln, rounded corners=3pt] (te.east) -| (11.0,1.2);
\draw[ln, rounded corners=3pt] (vp.east) -| (11.0,1.2);
\draw[arr] (ap.east) -- (f.west);

% ---------- objective row ----------
\node[gbox, minimum width=2.3cm, minimum height=0.9cm] (y) at (1.55,-1.85) {\textbf{Supervision} $y$\\\textit{``Luma''}};

\node[draw=ovBoxDraw, fill=white, line width=0.8pt, rounded corners=4pt, shadowed,
      minimum width=9.7cm, minimum height=1.55cm] (obj) at (8.7,-1.85) {};
\node[fill=ovHeadFill, rounded corners=3pt, minimum width=9.4cm, minimum height=0.38cm,
      font=\small\bfseries, inner sep=0pt] at (8.7,-1.32) {Same task objective};
\node[fill=ovTextFill,  rounded corners=3pt, minimum width=2.9cm, minimum height=0.62cm] at (5.6,-2.05)
  {$\mathcal{L}\bigl(f_\omega(z_T),y\bigr)$};
\node[fill=ovAudioFill, rounded corners=3pt, minimum width=2.9cm, minimum height=0.62cm] at (8.7,-2.05)
  {$\mathcal{L}\bigl(f_\omega(z_A),y\bigr)$};
\node[fill=ovPrintFill, rounded corners=3pt, minimum width=2.9cm, minimum height=0.62cm] at (11.8,-2.05)
  {$\mathcal{L}\bigl(f_\omega(z_I),y\bigr)$};

\draw[arr] (y.east) -- (obj.west);
\draw[arr] (12.3,0.25) -- (12.3,-1.075);
\draw[arr, dashed] (13.1,-1.075) -- node[right, font=\footnotesize\itshape, align=left, inner sep=2pt] {shared\\update} (13.1,0.25);
\end{tikzpicture}}
\caption{\textbf{MVT: same supervision, different views.} Text,
speech, and printed-text views share target $y$. Their losses are
combined before one LoRA update to the shared LLM.
Connectors are pretrained or learned via text reconstruction,
then frozen during MVT.}
\label{fig:overview}
\end{figure}


==> figs/pathway_gap.tex <==
% Performance across text, speech and image queries (Qwen3-Omni). Single column.
% Within each run, values average the four text baselines (Text-only, Paraphrasing, NEFTune, SymNoise)
% or their adaptive-MVT versions; columns give the mean over runs (seed 42, 1, 2) and the standard deviation
% across runs (error bars). nb / nm = number of runs available for the baseline / MVT bar.
% Generated by /scratch/dk5518/seeds/figs/make_fig2_tex.py; edit freely.
\pgfplotstableread{
p base baseerr mvt mvterr nb nm
0 45.1 0.9 60.5 0.0 3 1
1 36.7 0.3 59.6 0.4 3 3
2 32.0 0.4 56.6 0.7 3 3
}\pwqa
\pgfplotstableread{
p base baseerr mvt mvterr nb nm
0 7.6 2.6 56.3 17.1 3 3
1 4.1 0.9 61.7 7.0 3 3
2 1.8 0.3 11.3 5.9 3 3
}\pwunlearn
\pgfplotstableread{
p base baseerr mvt mvterr nb nm
0 96.0 0.1 99.6 0.0 3 3
1 36.4 1.7 99.7 0.0 3 3
2 6.8 0.5 99.7 0.1 3 3
}\pwedit
\begin{figure}[t]
\centering
\begin{tikzpicture}
\pgfplotsset{pw/.style={width=2.4cm,height=2.3cm,scale only axis=true,ybar,bar width=4.5pt,
  ymin=0,ymax=105,ytick={0,50,100},xmin=-0.55,xmax=2.55,xtick={0,1,2},xticklabels={Text,Speech,Image},
  axis x line*=bottom,axis y line*=left,tick align=outside,major tick length=2pt,
  tick label style={font=\tiny},title style={font=\scriptsize,yshift=-4pt},ymajorgrids,grid style={black!8},
  enlarge x limits=false}}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.22cm,yticklabels at=edge left},pw,
  legend columns=2,legend style={font=\scriptsize,draw=none,fill=none,column sep=4pt,inner sep=0pt},
  legend cell align=left,legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);}]
\nextgroupplot[title={QA recall $\uparrow$},legend to name=pwlegend]
\addplot[draw=none,fill=black!35,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.5pt,black!80},error mark options={rotate=90,mark size=1.3pt,line width=0.5pt}] table[x=p,y=base,y error=baseerr]{\pwqa};
\addlegendentry{Baselines (avg.)}
\addplot[draw=none,fill=viewpurple,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.5pt,black!80},error mark options={rotate=90,mark size=1.3pt,line width=0.5pt}] table[x=p,y=mvt,y error=mvterr]{\pwqa};
\addlegendentry{+ adaptive MVT (avg.)}
\nextgroupplot[title={Forget quality $\uparrow$}]
\addplot[draw=none,fill=black!35,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.5pt,black!80},error mark options={rotate=90,mark size=1.3pt,line width=0.5pt}] table[x=p,y=base,y error=baseerr]{\pwunlearn};
\addplot[draw=none,fill=viewpurple,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.5pt,black!80},error mark options={rotate=90,mark size=1.3pt,line width=0.5pt}] table[x=p,y=mvt,y error=mvterr]{\pwunlearn};
\nextgroupplot[title={Edit reliability $\uparrow$}]
\addplot[draw=none,fill=black!35,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.5pt,black!80},error mark options={rotate=90,mark size=1.3pt,line width=0.5pt}] table[x=p,y=base,y error=baseerr]{\pwedit};
\addplot[draw=none,fill=viewpurple,error bars/.cd,y dir=both,y explicit,error bar style={line width=0.5pt,black!80},error mark options={rotate=90,mark size=1.3pt,line width=0.5pt}] table[x=p,y=mvt,y error=mvterr]{\pwedit};
\end{groupplot}
\node[anchor=south] at ($(group c2r1.north)+(0,0.38)$) {\ref*{pwlegend}};
\end{tikzpicture}
\caption{\textbf{Performance across text, speech, and image queries.}
Grey bars average the four baselines (text-only, paraphrasing, NEFTune, SymNoise); purple bars
average their combinations with adaptive MVT.
Appendix~\ref{sec:appendix-crossmodal} reports all values.}
\label{fig:pathway}
\end{figure}


==> figs/sas_tasks.tex <==
% Figure S3: activation agreement at the eight layers of Figure 3c, LoRA output at the last prompt token,
% selected checkpoints of text-only and adaptive MVT, mean and s.d. over three runs (seeds 42, 1, 2), 100 questions.
% Generated by /scratch/dk5518/d3/make_figS3.py from /scratch/dk5518/d3/act_{qa,unlearn,edit}.json.
\usepgfplotslibrary{groupplots}
\pgfplotstableread{
x layer text texterr mvt mvterr
0 22 -0.016 0.004 0.073 0.009
1 31 0.059 0.011 0.315 0.033
2 32 0.060 0.032 0.378 0.086
3 36 0.062 0.004 0.416 0.020
4 39 0.159 0.026 0.406 0.032
5 42 0.104 0.021 0.489 0.035
6 43 0.064 0.007 0.327 0.021
7 44 0.050 0.006 0.329 0.033
}\sastaba
\pgfplotstableread{
x layer text texterr mvt mvterr
0 22 -0.006 0.003 0.000 0.003
1 31 0.028 0.001 0.214 0.016
2 32 0.016 0.004 0.060 0.008
3 36 0.063 0.006 0.154 0.023
4 39 0.172 0.005 0.204 0.003
5 42 0.122 0.003 0.164 0.005
6 43 0.037 0.003 0.074 0.018
7 44 0.023 0.000 0.037 0.006
}\sastabb
\pgfplotstableread{
x layer text texterr mvt mvterr
0 22 -0.006 0.003 -0.019 0.025
1 31 -0.029 0.042 0.117 0.054
2 32 -0.003 0.004 0.072 0.022
3 36 -0.003 0.004 0.044 0.009
4 39 -0.007 0.011 0.159 0.037
5 42 -0.014 0.022 0.224 0.033
6 43 0.014 0.012 0.176 0.050
7 44 -0.001 0.001 0.054 0.034
}\sastabc
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.9cm},width=5.6cm,height=3.8cm,ybar,/pgf/bar width=4pt,
 xmin=-.6,xmax=7.6,ymin=-0.1,ymax=0.78,xtick={0,1,2,3,4,5,6,7},xticklabels={22,31,32,36,39,42,43,44},
 xlabel={layer},ytick={0,0.2,0.4,0.6},ymajorgrids,grid style={black!8},axis x line*=bottom,axis y line*=left,
 tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\small},tick align=outside,major tick length=2pt,
 legend columns=2,legend style={font=\scriptsize,draw=none,fill=none,at={(0.03,0.98)},anchor=north west,column sep=4pt},
 legend image code/.code={\draw[#1,draw=none] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);}]
\nextgroupplot[title={TOFU QA},ylabel={same $-$ diff.\ question}]
\addplot[draw=none,fill=black!45,error bars/.cd,y dir=both,y explicit,error bar style={black!80,line width=.4pt},error mark options={rotate=90,mark size=1.2pt,black!80}] table[x=x,y=text,y error=texterr]{\sastaba};
\addlegendentry{Text-only}
\addplot[draw=none,fill=viewpurple,error bars/.cd,y dir=both,y explicit,error bar style={black!80,line width=.4pt},error mark options={rotate=90,mark size=1.2pt,black!80}] table[x=x,y=mvt,y error=mvterr]{\sastaba};
\addlegendentry{Adaptive MVT}
\nextgroupplot[title={TOFU unlearning}]
\addplot[draw=none,fill=black!45,error bars/.cd,y dir=both,y explicit,error bar style={black!80,line width=.4pt},error mark options={rotate=90,mark size=1.2pt,black!80}] table[x=x,y=text,y error=texterr]{\sastabb};
\addplot[draw=none,fill=viewpurple,error bars/.cd,y dir=both,y explicit,error bar style={black!80,line width=.4pt},error mark options={rotate=90,mark size=1.2pt,black!80}] table[x=x,y=mvt,y error=mvterr]{\sastabb};
\nextgroupplot[title={ZsRE editing}]
\addplot[draw=none,fill=black!45,error bars/.cd,y dir=both,y explicit,error bar style={black!80,line width=.4pt},error mark options={rotate=90,mark size=1.2pt,black!80}] table[x=x,y=text,y error=texterr]{\sastabc};
\addplot[draw=none,fill=viewpurple,error bars/.cd,y dir=both,y explicit,error bar style={black!80,line width=.4pt},error mark options={rotate=90,mark size=1.2pt,black!80}] table[x=x,y=mvt,y error=mvterr]{\sastabc};
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Activation agreement on QA, unlearning, and editing.} Agreement $A_l$
(Eq.~\eqref{eq:sas}) at the eight layers of Figure~\ref{fig:viewagreement}c, using the
LoRA output at the last prompt token, for the selected checkpoints of text-only training
and adaptive MVT. Bars show the mean over three runs and error bars one standard deviation.}
\label{fig:sas-tasks}
\end{figure*}


==> figs/view_agreement_edit.tex <==
\usepgfplotslibrary{fillbetween}
% View-agreement figure for ZsRE editing. Generated by make_tex.py from eval/gradsim2 and eval/kldis;
% the data tables below are inline and can be edited directly.
% (a) Gradient cosine with the reworded text question, mid-training adaptive MVT checkpoint, mean over three runs: density histograms, 44 bins on [-0.1,1.0].
%     Columns: <view>S = same question, <view>R = random other question. Suffix u/l = mean +- one s.d. over runs per bin. Last row closes the step plot.
\pgfplotstableread{
x textS textSu textSl textR textRu textRl audioS audioSu audioSl audioR audioRu audioRl imageS imageSu imageSl imageR imageRu imageRl
-0.100 0.000 0.000 0.000 0.173 0.196 0.150 0.013 0.036 0.000 0.160 0.229 0.091 0.027 0.050 0.004 0.147 0.193 0.100
-0.075 0.013 0.036 0.000 0.267 0.407 0.126 0.000 0.000 0.000 0.360 0.543 0.177 0.013 0.036 0.000 0.160 0.229 0.091
-0.050 0.013 0.036 0.000 2.773 2.866 2.681 0.013 0.036 0.000 2.133 2.274 1.993 0.067 0.113 0.020 1.720 1.982 1.458
-0.025 0.040 0.109 0.000 14.427 14.970 13.884 0.053 0.076 0.030 14.613 14.775 14.452 0.107 0.190 0.023 15.760 16.894 14.626
0.000 0.067 0.113 0.020 17.533 18.289 16.777 0.173 0.274 0.073 18.227 18.971 17.482 0.347 0.574 0.119 18.067 19.512 16.621
0.025 0.067 0.150 0.000 3.947 4.367 3.527 0.240 0.384 0.096 3.800 4.609 2.991 0.613 0.897 0.330 3.587 3.932 3.242
0.050 0.107 0.207 0.006 0.653 0.948 0.358 0.427 0.732 0.121 0.467 0.550 0.383 0.800 1.062 0.538 0.440 0.509 0.371
0.075 0.160 0.280 0.040 0.120 0.160 0.080 0.560 0.810 0.310 0.133 0.180 0.087 0.947 1.047 0.846 0.080 0.120 0.040
0.100 0.107 0.190 0.023 0.080 0.120 0.040 0.547 0.570 0.524 0.053 0.114 0.000 1.093 1.321 0.866 0.027 0.073 0.000
0.125 0.173 0.220 0.127 0.027 0.073 0.000 0.533 0.778 0.289 0.027 0.050 0.004 1.347 1.408 1.286 0.013 0.036 0.000
0.150 0.347 0.487 0.206 0.000 0.000 0.000 0.667 0.894 0.439 0.013 0.036 0.000 1.173 1.562 0.785 0.000 0.000 0.000
0.175 0.280 0.440 0.120 0.000 0.000 0.000 0.920 1.182 0.658 0.000 0.000 0.000 1.427 1.510 1.343 0.000 0.000 0.000
0.200 0.267 0.367 0.166 0.000 0.000 0.000 1.067 1.195 0.938 0.000 0.000 0.000 1.533 1.911 1.155 0.000 0.000 0.000
0.225 0.307 0.353 0.260 0.000 0.000 0.000 1.107 1.304 0.909 0.000 0.000 0.000 1.520 1.822 1.218 0.000 0.000 0.000
0.250 0.227 0.250 0.204 0.000 0.000 0.000 1.107 1.549 0.664 0.013 0.036 0.000 1.627 2.031 1.222 0.000 0.000 0.000
0.275 0.293 0.455 0.132 0.000 0.000 0.000 1.320 1.459 1.181 0.000 0.000 0.000 2.000 2.200 1.800 0.000 0.000 0.000
0.300 0.333 0.417 0.250 0.000 0.000 0.000 1.267 1.548 0.986 0.000 0.000 0.000 2.080 2.392 1.768 0.000 0.000 0.000
0.325 0.360 0.440 0.280 0.000 0.000 0.000 1.253 1.625 0.882 0.000 0.000 0.000 2.280 2.419 2.141 0.000 0.000 0.000
0.350 0.493 0.577 0.410 0.000 0.000 0.000 1.493 1.794 1.193 0.000 0.000 0.000 2.307 2.770 1.843 0.000 0.000 0.000
0.375 0.520 0.640 0.400 0.000 0.000 0.000 1.760 1.904 1.616 0.000 0.000 0.000 2.293 2.945 1.642 0.000 0.000 0.000
0.400 0.467 0.550 0.383 0.000 0.000 0.000 1.747 1.908 1.585 0.000 0.000 0.000 2.387 2.811 1.963 0.000 0.000 0.000
0.425 0.707 0.847 0.566 0.000 0.000 0.000 2.013 2.074 1.952 0.000 0.000 0.000 2.213 2.539 1.888 0.000 0.000 0.000
0.450 0.627 0.710 0.543 0.000 0.000 0.000 1.973 2.284 1.663 0.000 0.000 0.000 1.933 2.114 1.753 0.000 0.000 0.000
0.475 0.707 0.938 0.476 0.000 0.000 0.000 1.987 2.176 1.798 0.000 0.000 0.000 1.907 2.068 1.745 0.000 0.000 0.000
0.500 0.773 0.820 0.727 0.000 0.000 0.000 1.973 2.102 1.845 0.000 0.000 0.000 1.720 1.826 1.614 0.000 0.000 0.000
0.525 0.773 1.057 0.490 0.000 0.000 0.000 2.000 2.212 1.788 0.000 0.000 0.000 1.413 1.719 1.108 0.000 0.000 0.000
0.550 0.773 0.994 0.553 0.000 0.000 0.000 2.040 2.184 1.896 0.000 0.000 0.000 1.213 1.398 1.029 0.000 0.000 0.000
0.575 0.973 1.140 0.807 0.000 0.000 0.000 1.627 1.996 1.257 0.000 0.000 0.000 1.067 1.407 0.726 0.000 0.000 0.000
0.600 1.027 1.322 0.732 0.000 0.000 0.000 1.693 1.834 1.553 0.000 0.000 0.000 0.773 1.106 0.440 0.000 0.000 0.000
0.625 1.200 1.269 1.131 0.000 0.000 0.000 1.627 2.296 0.957 0.000 0.000 0.000 0.600 0.843 0.357 0.000 0.000 0.000
0.650 1.160 1.266 1.054 0.000 0.000 0.000 1.507 1.989 1.024 0.000 0.000 0.000 0.440 0.480 0.400 0.000 0.000 0.000
0.675 1.307 1.429 1.184 0.000 0.000 0.000 1.613 2.141 1.085 0.000 0.000 0.000 0.227 0.367 0.086 0.000 0.000 0.000
0.700 1.640 1.986 1.294 0.000 0.000 0.000 1.120 1.487 0.753 0.000 0.000 0.000 0.067 0.150 0.000 0.000 0.000 0.000
0.725 1.840 2.014 1.666 0.000 0.000 0.000 0.827 1.058 0.596 0.000 0.000 0.000 0.213 0.314 0.113 0.000 0.000 0.000
0.750 1.827 2.108 1.546 0.000 0.000 0.000 0.600 0.706 0.494 0.000 0.000 0.000 0.080 0.120 0.040 0.000 0.000 0.000
0.775 2.187 2.754 1.619 0.000 0.000 0.000 0.427 0.473 0.380 0.000 0.000 0.000 0.093 0.154 0.032 0.000 0.000 0.000
0.800 2.547 2.752 2.341 0.000 0.000 0.000 0.347 0.536 0.158 0.000 0.000 0.000 0.013 0.036 0.000 0.000 0.000 0.000
0.825 2.400 2.892 1.908 0.000 0.000 0.000 0.133 0.217 0.050 0.000 0.000 0.000 0.027 0.050 0.004 0.000 0.000 0.000
0.850 2.587 2.715 2.458 0.000 0.000 0.000 0.093 0.116 0.070 0.000 0.000 0.000 0.013 0.036 0.000 0.000 0.000 0.000
0.875 2.600 3.229 1.971 0.000 0.000 0.000 0.107 0.130 0.084 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.900 2.747 2.913 2.580 0.000 0.000 0.000 0.013 0.036 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.925 2.467 3.027 1.906 0.000 0.000 0.000 0.013 0.036 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.950 1.973 2.525 1.421 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.975 0.520 0.659 0.381 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
1.000 0.520 0.659 0.381 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
}\gradtabedit
% (b) Disagreement D per checkpoint, text-only: epoch, D
\pgfplotstableread{
epoch D
0.00 1.10176
1.00 0.41062
2.00 0.46259
3.00 0.55825
4.00 0.62900
5.00 0.83212
6.00 0.96784
7.00 1.10051
8.00 1.18511
9.00 1.46063
10.00 1.49455
11.00 1.61753
12.00 1.67680
}\kltabeditT
% (b) Disagreement D per checkpoint, adaptive MVT: epoch, D
\pgfplotstableread{
epoch D
0.00 1.10176
1.00 0.10621
2.00 0.07386
3.00 0.08939
4.00 0.08701
5.00 0.08466
6.00 0.04134
7.00 0.02603
8.00 0.00903
9.00 0.00388
10.00 0.00204
11.00 0.00105
12.00 0.00090
}\kltabeditM
\begin{figure*}[h]
\centering
\begin{tikzpicture}
\pgfplotsset{va/.style={width=4.75cm,height=3.6cm,scale only axis=false,axis x line*=bottom,axis y line*=left,tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\small,yshift=-3pt,align=center},xtick pos=bottom,ytick pos=left,tick align=outside,major tick length=2pt,grid style={black!8}}}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.3cm},va,xmin=-0.1,xmax=1.0,ymin=0,ymax=18,ytick=\empty,axis y line=none,xmajorgrids,legend style={font=\scriptsize,draw=none,fill=white,fill opacity=.85,text opacity=1,at={(0.99,0.97)},anchor=north east,row sep=-2pt,inner sep=1pt},legend cell align=left,xtick={0,0.5,1}]
\nextgroupplot[title={Text view\\[-1pt]{\scriptsize\textcolor{viewtext}{0.71{\tiny$\,\pm\,$0.02}} vs \textcolor{black!60}{0.00}}}]
\addplot[const plot,draw=black!45,fill=black!45,fill opacity=0.17,forget plot] table[x=x,y=textR]{\gradtabedit} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=textRu] table[x=x,y=textRu]{\gradtabedit};
\addplot[const plot,draw=none,forget plot,name path=textRl] table[x=x,y=textRl]{\gradtabedit};
\addplot[black!45,fill opacity=.55,draw=none,forget plot] fill between[of=textRu and textRl];
\addplot[const plot,draw=viewtext,fill=viewtext,fill opacity=0.15,forget plot] table[x=x,y=textS]{\gradtabedit} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=textSu] table[x=x,y=textSu]{\gradtabedit};
\addplot[const plot,draw=none,forget plot,name path=textSl] table[x=x,y=textSl]{\gradtabedit};
\addplot[viewtext,fill opacity=.55,draw=none,forget plot] fill between[of=textSu and textSl];
\draw[black!55,densely dashed] (axis cs:0.003,0) -- (axis cs:0.003,18);
\draw[viewtext,densely dashed] (axis cs:0.714,0) -- (axis cs:0.714,18);
\nextgroupplot[title={Speech view\\[-1pt]{\scriptsize\textcolor{viewtext}{0.46{\tiny$\,\pm\,$0.02}} vs \textcolor{black!60}{0.00}}}]
\addplot[const plot,draw=black!45,fill=black!45,fill opacity=0.17,forget plot] table[x=x,y=audioR]{\gradtabedit} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=audioRu] table[x=x,y=audioRu]{\gradtabedit};
\addplot[const plot,draw=none,forget plot,name path=audioRl] table[x=x,y=audioRl]{\gradtabedit};
\addplot[black!45,fill opacity=.55,draw=none,forget plot] fill between[of=audioRu and audioRl];
\addplot[const plot,draw=viewtext,fill=viewtext,fill opacity=0.15,forget plot] table[x=x,y=audioS]{\gradtabedit} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=audioSu] table[x=x,y=audioSu]{\gradtabedit};
\addplot[const plot,draw=none,forget plot,name path=audioSl] table[x=x,y=audioSl]{\gradtabedit};
\addplot[viewtext,fill opacity=.55,draw=none,forget plot] fill between[of=audioSu and audioSl];
\draw[black!55,densely dashed] (axis cs:0.003,0) -- (axis cs:0.003,18);
\draw[viewtext,densely dashed] (axis cs:0.459,0) -- (axis cs:0.459,18);
\nextgroupplot[title={Image view\\[-1pt]{\scriptsize\textcolor{viewtext}{0.35{\tiny$\,\pm\,$0.02}} vs \textcolor{black!60}{0.00}}}]
\addplot[const plot,draw=black!45,fill=black!45,fill opacity=0.17,forget plot] table[x=x,y=imageR]{\gradtabedit} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=imageRu] table[x=x,y=imageRu]{\gradtabedit};
\addplot[const plot,draw=none,forget plot,name path=imageRl] table[x=x,y=imageRl]{\gradtabedit};
\addplot[black!45,fill opacity=.55,draw=none,forget plot] fill between[of=imageRu and imageRl];
\addplot[const plot,draw=viewtext,fill=viewtext,fill opacity=0.15,forget plot] table[x=x,y=imageS]{\gradtabedit} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=imageSu] table[x=x,y=imageSu]{\gradtabedit};
\addplot[const plot,draw=none,forget plot,name path=imageSl] table[x=x,y=imageSl]{\gradtabedit};
\addplot[viewtext,fill opacity=.55,draw=none,forget plot] fill between[of=imageSu and imageSl];
\addlegendimage{area legend,draw=viewtext,fill=viewtext,fill opacity=.25}\addlegendentry{same}
\addlegendimage{area legend,draw=black!45,fill=black!45,fill opacity=.28}\addlegendentry{random}
\draw[black!55,densely dashed] (axis cs:0.003,0) -- (axis cs:0.003,18);
\draw[viewtext,densely dashed] (axis cs:0.354,0) -- (axis cs:0.354,18);
\end{groupplot}
\node[font=\scriptsize,anchor=north] at ($(group c2r1.south)+(0,-0.42)$) {cosine similarity with the reworded question};
\begin{semilogyaxis}[va,width=4.75cm,name=klax,at={($(group c3r1.east)+(1.25cm,0)$)},anchor=west,ymin=0.0001,ymax=600,xmin=0,ymajorgrids,xlabel={epoch},ylabel={$\Dis$},ytick={0.0001,0.001,0.01,0.1,1,10},ylabel shift=-3pt,title={Cross-view disagreement},legend style={font=\scriptsize,draw=none,fill=none,at={(0.03,0.99)},anchor=north west,row sep=-2pt},legend cell align=left]
\addplot[black!55,thick,mark=*,mark size=1.1pt] table[x=epoch,y=D]{\kltabeditT};
\addlegendentry{Text-only}
\addplot[black!55,only marks,mark=star,mark size=3.2pt,very thick,forget plot] coordinates {(9.00,1.46063)};
\addplot[viewpurple,thick,mark=*,mark size=1.1pt] table[x=epoch,y=D]{\kltabeditM};
\addlegendentry{Adaptive MVT}
\addplot[viewpurple,only marks,mark=star,mark size=3.2pt,very thick,forget plot] coordinates {(10.00,0.00204)};
\end{semilogyaxis}
\node[anchor=south west,font=\small\bfseries] at ($(group c1r1.north west)+(-0.45,0.45)$) {(a)};
\node[anchor=south west,font=\small\bfseries] at ($(klax.north west)+(-1.0,0.45)$) {(b)};
\end{tikzpicture}
\caption{\textbf{The two assumptions on ZsRE editing.} Same layout as
Figure~\ref{fig:viewagreement}: (a)~gradient cosine with the reworded question of the
\textcolor{viewtext}{same} or a \textcolor{black!60}{random} question;
(b)~disagreement over training (100 questions).}
\label{fig:viewagreement-edit}
\end{figure*}


==> figs/view_agreement_qa.tex <==
% View-agreement figure for TOFU QA. Generated by make_tex.py from eval/gradsim2 and eval/kldis;
% the data tables below are inline and can be edited directly.
% (a) Gradient cosine with the reworded text question, adaptive MVT, mid-training checkpoint: density histograms, 44 bins on [-0.1,1.0].
%     Columns: <view>S = same question, <view>R = random other question. Last row closes the step plot.
\usepgfplotslibrary{fillbetween}% shaded run-to-run bands in (a) and (b)
\pgfplotstableread{
x textS textSu textSl textR textRu textRl audioS audioSu audioSl audioR audioRu audioRl imageS imageSu imageSl imageR imageRu imageRl
-0.100 0.000 0.000 0.000 0.022 0.061 0.000 0.000 0.000 0.000 0.022 0.061 0.000 0.000 0.000 0.000 0.022 0.061 0.000
-0.075 0.067 0.133 0.000 0.022 0.061 0.000 0.022 0.061 0.000 0.111 0.250 0.000 0.022 0.061 0.000 0.022 0.061 0.000
-0.050 0.133 0.249 0.018 0.400 0.600 0.200 0.067 0.067 0.067 0.400 0.533 0.267 0.333 0.574 0.093 0.400 0.467 0.333
-0.025 0.711 0.813 0.609 21.667 22.019 21.314 0.889 1.103 0.675 20.778 21.312 20.243 0.467 0.733 0.200 20.956 21.575 20.336
0.000 1.511 1.781 1.242 17.489 18.223 16.755 1.911 2.240 1.582 18.400 19.151 17.649 2.267 2.498 2.036 18.333 18.739 17.928
0.025 2.156 2.390 1.921 0.311 0.479 0.143 2.489 2.628 2.350 0.244 0.383 0.106 2.778 3.157 2.399 0.222 0.426 0.019
0.050 2.467 2.838 2.095 0.067 0.067 0.067 3.044 3.478 2.611 0.022 0.061 0.000 2.711 3.211 2.211 0.044 0.121 0.000
0.075 2.089 2.341 1.836 0.000 0.000 0.000 2.489 2.831 2.147 0.022 0.061 0.000 2.844 2.983 2.706 0.000 0.000 0.000
0.100 2.156 2.523 1.788 0.000 0.000 0.000 2.422 2.461 2.384 0.000 0.000 0.000 2.778 3.798 1.757 0.000 0.000 0.000
0.125 2.222 2.261 2.184 0.022 0.061 0.000 2.511 2.715 2.307 0.000 0.000 0.000 2.533 2.905 2.162 0.000 0.000 0.000
0.150 2.178 2.632 1.724 0.000 0.000 0.000 2.244 2.717 1.771 0.000 0.000 0.000 3.022 3.292 2.753 0.000 0.000 0.000
0.175 1.867 2.459 1.274 0.000 0.000 0.000 2.133 2.267 2.000 0.000 0.000 0.000 2.222 2.523 1.922 0.000 0.000 0.000
0.200 1.911 2.079 1.743 0.000 0.000 0.000 2.067 2.636 1.497 0.000 0.000 0.000 1.911 2.181 1.642 0.000 0.000 0.000
0.225 2.067 2.298 1.836 0.000 0.000 0.000 1.778 2.312 1.243 0.000 0.000 0.000 1.756 2.273 1.238 0.000 0.000 0.000
0.250 1.800 2.457 1.143 0.000 0.000 0.000 1.867 2.157 1.576 0.000 0.000 0.000 1.822 1.899 1.745 0.000 0.000 0.000
0.275 1.800 2.400 1.200 0.000 0.000 0.000 1.444 1.598 1.290 0.000 0.000 0.000 1.511 1.650 1.372 0.000 0.000 0.000
0.300 1.622 1.661 1.584 0.000 0.000 0.000 1.644 2.029 1.260 0.000 0.000 0.000 1.378 1.532 1.224 0.000 0.000 0.000
0.325 1.378 1.655 1.100 0.000 0.000 0.000 1.089 1.496 0.682 0.000 0.000 0.000 1.244 1.497 0.992 0.000 0.000 0.000
0.350 1.156 1.194 1.117 0.000 0.000 0.000 1.622 1.776 1.468 0.000 0.000 0.000 1.133 1.424 0.843 0.000 0.000 0.000
0.375 1.133 1.486 0.781 0.000 0.000 0.000 1.000 1.291 0.709 0.000 0.000 0.000 0.867 0.982 0.751 0.000 0.000 0.000
0.400 1.178 1.381 0.974 0.000 0.000 0.000 0.511 0.704 0.319 0.000 0.000 0.000 0.711 0.850 0.572 0.000 0.000 0.000
0.425 1.000 1.200 0.800 0.000 0.000 0.000 0.800 0.915 0.685 0.000 0.000 0.000 0.911 1.247 0.576 0.000 0.000 0.000
0.450 0.733 0.974 0.493 0.000 0.000 0.000 0.822 1.015 0.630 0.000 0.000 0.000 0.778 1.107 0.449 0.000 0.000 0.000
0.475 0.644 0.783 0.506 0.000 0.000 0.000 0.711 0.964 0.459 0.000 0.000 0.000 0.711 0.879 0.543 0.000 0.000 0.000
0.500 0.844 0.921 0.767 0.000 0.000 0.000 0.778 0.880 0.676 0.000 0.000 0.000 0.533 0.710 0.357 0.000 0.000 0.000
0.525 0.511 0.613 0.409 0.000 0.000 0.000 0.356 0.394 0.317 0.000 0.000 0.000 0.333 0.639 0.028 0.000 0.000 0.000
0.550 0.467 0.667 0.267 0.000 0.000 0.000 0.444 0.714 0.175 0.000 0.000 0.000 0.533 0.764 0.302 0.000 0.000 0.000
0.575 0.711 0.850 0.572 0.000 0.000 0.000 0.467 0.643 0.290 0.000 0.000 0.000 0.467 0.733 0.200 0.000 0.000 0.000
0.600 0.622 0.661 0.584 0.000 0.000 0.000 0.400 0.753 0.047 0.000 0.000 0.000 0.267 0.613 0.000 0.000 0.000 0.000
0.625 0.422 0.626 0.219 0.000 0.000 0.000 0.267 0.400 0.133 0.000 0.000 0.000 0.156 0.233 0.079 0.000 0.000 0.000
0.650 0.244 0.383 0.106 0.000 0.000 0.000 0.333 0.333 0.333 0.000 0.000 0.000 0.244 0.412 0.077 0.000 0.000 0.000
0.675 0.333 0.467 0.200 0.000 0.000 0.000 0.133 0.200 0.067 0.000 0.000 0.000 0.244 0.346 0.143 0.000 0.000 0.000
0.700 0.400 0.515 0.285 0.000 0.000 0.000 0.267 0.333 0.200 0.000 0.000 0.000 0.133 0.200 0.067 0.000 0.000 0.000
0.725 0.267 0.382 0.151 0.000 0.000 0.000 0.267 0.507 0.026 0.000 0.000 0.000 0.089 0.166 0.012 0.000 0.000 0.000
0.750 0.222 0.261 0.184 0.000 0.000 0.000 0.267 0.382 0.151 0.000 0.000 0.000 0.067 0.133 0.000 0.000 0.000 0.000
0.775 0.333 0.510 0.157 0.000 0.000 0.000 0.156 0.233 0.079 0.000 0.000 0.000 0.044 0.083 0.006 0.000 0.000 0.000
0.800 0.244 0.283 0.206 0.000 0.000 0.000 0.111 0.213 0.009 0.000 0.000 0.000 0.067 0.182 0.000 0.000 0.000 0.000
0.825 0.156 0.323 0.000 0.000 0.000 0.000 0.067 0.133 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.850 0.089 0.191 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.089 0.191 0.000 0.000 0.000 0.000
0.875 0.044 0.083 0.006 0.000 0.000 0.000 0.044 0.121 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.900 0.022 0.061 0.000 0.000 0.000 0.000 0.022 0.061 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.925 0.044 0.121 0.000 0.000 0.000 0.000 0.022 0.061 0.000 0.000 0.000 0.000 0.022 0.061 0.000 0.000 0.000 0.000
0.950 0.044 0.121 0.000 0.000 0.000 0.000 0.022 0.061 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.975 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
1.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
}\gradtabqa
% (b) Disagreement D per checkpoint, text-only: epoch, D
\pgfplotstableread{
epoch D lo hi
0 0.24478 0.24478 0.24478
1 0.10763 0.10653 0.10874
2 0.11119 0.11067 0.11171
3 0.12261 0.11743 0.12801
4 0.14254 0.13967 0.14547
5 0.15944 0.15745 0.16145
6 0.18913 0.18631 0.19198
7 0.22672 0.21800 0.23580
8 0.27702 0.27394 0.28013
9 0.31650 0.30595 0.32742
10 0.37142 0.36305 0.37999
11 0.42060 0.41440 0.42689
12 0.47792 0.47438 0.48149
}\kltabqaT
\pgfplotstableread{
epoch D lo hi
0 0.24478 0.24478 0.24478
1 0.02011 0.01929 0.02097
2 0.01749 0.01672 0.01829
3 0.01978 0.01870 0.02091
4 0.01682 0.01573 0.01797
5 0.01234 0.01130 0.01348
6 0.00891 0.00787 0.01009
7 0.00662 0.00625 0.00701
8 0.00364 0.00333 0.00399
9 0.00248 0.00216 0.00284
10 0.00148 0.00138 0.00160
11 0.00119 0.00081 0.00177
12 0.00100 0.00074 0.00135
}\kltabqaM
% Original single-trace continuation (not plotted: no uncertainty bounds).
\pgfplotstableread{
epoch D
12 0.47738
13 0.51545
14 0.55986
15 0.59251
}\kltabqaTx
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\pgfplotsset{va/.style={width=4.0cm,height=3.6cm,scale only axis=false,axis x line*=bottom,axis y line*=left,tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\small,yshift=-3pt,align=center},xtick pos=bottom,ytick pos=left,tick align=outside,major tick length=2pt,grid style={black!8}}}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.3cm},va,xmin=-0.1,xmax=1.0,ymin=0,ymax=10,ytick=\empty,axis y line=none,xmajorgrids,legend style={font=\scriptsize,draw=none,fill=white,fill opacity=.85,text opacity=1,at={(0.99,0.97)},anchor=north east,row sep=-2pt,inner sep=1pt},legend cell align=left,xtick={0,0.5,1}]
\nextgroupplot[title={Text view\\[-1pt]{\scriptsize\textcolor{viewtext}{0.27} vs \textcolor{black!60}{0.01}}}]
\addplot[const plot,draw=black!45,fill=black!45,fill opacity=0.17,forget plot] table[x=x,y=textR]{\gradtabqa} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=textRu] table[x=x,y=textRu]{\gradtabqa};
\addplot[const plot,draw=none,forget plot,name path=textRl] table[x=x,y=textRl]{\gradtabqa};
\addplot[black!45,fill opacity=.55,draw=none,forget plot] fill between[of=textRu and textRl];
\addplot[const plot,draw=viewtext,fill=viewtext,fill opacity=0.15,forget plot] table[x=x,y=textS]{\gradtabqa} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=textSu] table[x=x,y=textSu]{\gradtabqa};
\addplot[const plot,draw=none,forget plot,name path=textSl] table[x=x,y=textSl]{\gradtabqa};
\addplot[viewtext,fill opacity=.55,draw=none,forget plot] fill between[of=textSu and textSl];
\draw[black!55,densely dashed] (axis cs:0.000,0) -- (axis cs:0.000,10);
\draw[viewtext,densely dashed] (axis cs:0.268,0) -- (axis cs:0.268,10);
\nextgroupplot[title={Speech view\\[-1pt]{\scriptsize\textcolor{viewtext}{0.24} vs \textcolor{black!60}{0.01}}}]
\addplot[const plot,draw=black!45,fill=black!45,fill opacity=0.17,forget plot] table[x=x,y=audioR]{\gradtabqa} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=audioRu] table[x=x,y=audioRu]{\gradtabqa};
\addplot[const plot,draw=none,forget plot,name path=audioRl] table[x=x,y=audioRl]{\gradtabqa};
\addplot[black!45,fill opacity=.55,draw=none,forget plot] fill between[of=audioRu and audioRl];
\addplot[const plot,draw=viewtext,fill=viewtext,fill opacity=0.15,forget plot] table[x=x,y=audioS]{\gradtabqa} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=audioSu] table[x=x,y=audioSu]{\gradtabqa};
\addplot[const plot,draw=none,forget plot,name path=audioSl] table[x=x,y=audioSl]{\gradtabqa};
\addplot[viewtext,fill opacity=.55,draw=none,forget plot] fill between[of=audioSu and audioSl];
\draw[black!55,densely dashed] (axis cs:0.000,0) -- (axis cs:0.000,10);
\draw[viewtext,densely dashed] (axis cs:0.236,0) -- (axis cs:0.236,10);
\nextgroupplot[title={Image view\\[-1pt]{\scriptsize\textcolor{viewtext}{0.21} vs \textcolor{black!60}{0.01}}}]
\addplot[const plot,draw=black!45,fill=black!45,fill opacity=0.17,forget plot] table[x=x,y=imageR]{\gradtabqa} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=imageRu] table[x=x,y=imageRu]{\gradtabqa};
\addplot[const plot,draw=none,forget plot,name path=imageRl] table[x=x,y=imageRl]{\gradtabqa};
\addplot[black!45,fill opacity=.55,draw=none,forget plot] fill between[of=imageRu and imageRl];
\addplot[const plot,draw=viewtext,fill=viewtext,fill opacity=0.15,forget plot] table[x=x,y=imageS]{\gradtabqa} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=imageSu] table[x=x,y=imageSu]{\gradtabqa};
\addplot[const plot,draw=none,forget plot,name path=imageSl] table[x=x,y=imageSl]{\gradtabqa};
\addplot[viewtext,fill opacity=.55,draw=none,forget plot] fill between[of=imageSu and imageSl];
\addlegendimage{area legend,draw=viewtext,fill=viewtext,fill opacity=.25}\addlegendentry{same}
\addlegendimage{area legend,draw=black!45,fill=black!45,fill opacity=.28}\addlegendentry{random}
\draw[black!55,densely dashed] (axis cs:0.000,0) -- (axis cs:0.000,10);
\draw[viewtext,densely dashed] (axis cs:0.221,0) -- (axis cs:0.221,10);
\end{groupplot}
\node[font=\scriptsize,anchor=north] at ($(group c2r1.south)+(0,-0.42)$) {cosine similarity with the reworded question};
\begin{semilogyaxis}[va,width=4.6cm,name=klax,at={($(group c3r1.east)+(1.0cm,0)$)},anchor=west,ymin=0.0005,ymax=1.2,xmin=0,xmax=12,xtick={0,4,8,12},ymajorgrids,xlabel={epoch},ylabel={$\Dis$},ytick={0.001,0.01,0.1,1},ylabel shift=-3pt,title={Cross-view disagreement},legend style={font=\scriptsize,draw=none,fill=none,at={(1.0,0.72)},anchor=north east,row sep=-2pt,inner sep=0pt},legend cell align=left,legend image code/.code={\draw[#1] (0cm,0cm) -- (0.25cm,0cm);}]
\addplot[draw=none,forget plot,name path=klTu] table[x=epoch,y=hi]{\kltabqaT};
\addplot[draw=none,forget plot,name path=klTl] table[x=epoch,y=lo]{\kltabqaT};
\addplot[black!55,fill opacity=.45,draw=none,forget plot] fill between[of=klTu and klTl];
\addplot[black!55,thick,mark=*,mark size=1.1pt] table[x=epoch,y=D]{\kltabqaT};
\addlegendentry{Text-only}
\addplot[draw=none,forget plot,name path=klMu] table[x=epoch,y=hi]{\kltabqaM};
\addplot[draw=none,forget plot,name path=klMl] table[x=epoch,y=lo]{\kltabqaM};
\addplot[viewpurple,fill opacity=.45,draw=none,forget plot] fill between[of=klMu and klMl];
\addplot[viewpurple,thick,mark=*,mark size=1.1pt] table[x=epoch,y=D]{\kltabqaM};
\addlegendentry{Adaptive MVT}
\end{semilogyaxis}
\node[anchor=south west,font=\small\bfseries] at ($(group c1r1.north west)+(-0.45,0.45)$) {(a)};
\node[anchor=south west,font=\small\bfseries] at ($(klax.north west)+(-1.0,0.45)$) {(b)};
% (c) Activation agreement per selected layer (cosine same fact across views minus different facts, same view).
%     Stacked bars: text-only training, plus the extra gained by adaptive MVT. Data: data/sas_draft_diagnostic.json rows T and TAI.
\begin{axis}[va,width=4.6cm,name=sasax,at={($(klax.east)+(1.15cm,0)$)},anchor=west,ybar stacked,bar width=5pt,xmin=-.6,xmax=7.6,ymin=0,ymax=.42,xtick={0,1,2,3,4,5,6,7},xticklabels={22,31,32,36,39,42,43,44},xticklabel style={font=\tiny},xlabel={layer},ylabel={same $-$ diff. fact},ylabel shift=-3pt,ytick={0,0.2,0.4},ymajorgrids,title={Activation agreement},title style={yshift=7pt},legend columns=2,legend style={font=\scriptsize,draw=none,fill=none,at={(0.5,1.0)},anchor=south,column sep=3pt,inner sep=0pt},legend cell align=left,legend image code/.code={\draw[#1] (0cm,-0.08cm) rectangle (0.22cm,0.1cm);}]
\addplot[draw=none,fill=black!45] coordinates {(0,0.01) (1,0.03) (2,0.02) (3,0.04) (4,0.05) (5,0.09) (6,0.05) (7,0.08)};
\addlegendentry{Text-only}
\addplot[draw=none,fill=viewpurple] coordinates {(0,0.17) (1,0.20) (2,0.28) (3,0.16) (4,0.31) (5,0.17) (6,0.16) (7,0.23)};
\addlegendentry{+ Adaptive MVT}
\end{axis}
\node[anchor=south west,font=\small\bfseries] at ($(sasax.north west)+(-0.85,0.45)$) {(c)};
\end{tikzpicture}
\caption{\textbf{Testing the theoretical assumptions on TOFU QA.}
(a)~Cosine between the gradient of each view of a question and that of a reworded
version of the same or a random question (mid-training adaptive MVT checkpoint;
dashed lines: mean). (b)~Cross-view disagreement over training. (c)~Activation agreement per layer: cosine between
views of the same question minus that between different questions, for text-only
training vs adaptive MVT.}
\label{fig:viewagreement}
\end{figure*}


==> figs/view_agreement_unlearn.tex <==
\usepgfplotslibrary{fillbetween}
% View-agreement figure for TOFU unlearning (forget05). Generated by make_tex.py from eval/gradsim2 and eval/kldis;
% the data tables below are inline and can be edited directly.
% (a) Gradient cosine with the reworded text question, mid-training adaptive MVT checkpoint, mean over three runs: density histograms, 44 bins on [-0.1,1.0].
%     Columns: <view>S = same question, <view>R = random other question. Suffix u/l = mean +- one s.d. over runs per bin. Last row closes the step plot.
\pgfplotstableread{
x textS textSu textSl textR textRu textRl audioS audioSu audioSl audioR audioRu audioRl imageS imageSu imageSl imageR imageRu imageRl
-0.100 0.067 0.182 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
-0.075 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
-0.050 0.000 0.000 0.000 0.200 0.400 0.000 0.000 0.000 0.000 0.200 0.200 0.200 0.000 0.000 0.000 0.000 0.000 0.000
-0.025 0.000 0.000 0.000 3.333 3.944 2.722 0.000 0.000 0.000 3.133 3.942 2.325 0.000 0.000 0.000 3.400 3.929 2.871
0.000 0.067 0.182 0.000 13.333 15.974 10.693 0.200 0.400 0.000 17.467 18.110 16.824 0.000 0.000 0.000 18.733 20.434 17.032
0.025 0.067 0.182 0.000 11.600 12.321 10.879 0.133 0.249 0.018 13.200 14.400 12.000 0.133 0.364 0.000 13.133 14.538 11.729
0.050 0.000 0.000 0.000 5.400 6.093 4.707 0.133 0.249 0.018 4.067 5.093 3.040 0.400 0.600 0.200 3.533 3.839 3.228
0.075 0.000 0.000 0.000 2.533 3.804 1.263 0.200 0.400 0.000 0.867 1.172 0.561 0.267 0.382 0.151 0.667 0.782 0.551
0.100 0.000 0.000 0.000 1.333 2.435 0.232 0.400 0.600 0.200 0.467 0.772 0.161 0.467 0.582 0.351 0.267 0.382 0.151
0.125 0.133 0.364 0.000 0.467 0.772 0.161 0.600 1.000 0.200 0.133 0.249 0.018 0.867 1.172 0.561 0.200 0.400 0.000
0.150 0.000 0.000 0.000 0.333 0.750 0.000 0.533 1.037 0.030 0.133 0.249 0.018 1.200 1.546 0.854 0.000 0.000 0.000
0.175 0.200 0.400 0.000 0.067 0.182 0.000 0.867 1.769 0.000 0.133 0.364 0.000 1.467 1.883 1.050 0.067 0.182 0.000
0.200 0.067 0.182 0.000 0.267 0.382 0.151 1.867 2.510 1.224 0.133 0.249 0.018 1.533 2.342 0.725 0.000 0.000 0.000
0.225 0.133 0.249 0.018 0.133 0.249 0.018 2.067 2.824 1.309 0.000 0.000 0.000 2.600 3.517 1.683 0.000 0.000 0.000
0.250 0.267 0.382 0.151 0.267 0.572 0.000 3.133 4.035 2.231 0.000 0.000 0.000 2.867 3.329 2.405 0.000 0.000 0.000
0.275 0.067 0.182 0.000 0.067 0.182 0.000 3.200 4.762 1.638 0.067 0.182 0.000 2.533 2.950 2.117 0.000 0.000 0.000
0.300 0.400 0.400 0.400 0.200 0.400 0.000 3.600 4.200 3.000 0.000 0.000 0.000 2.933 3.049 2.818 0.000 0.000 0.000
0.325 0.267 0.572 0.000 0.067 0.182 0.000 3.133 3.776 2.490 0.000 0.000 0.000 2.867 3.329 2.405 0.000 0.000 0.000
0.350 0.133 0.364 0.000 0.067 0.182 0.000 3.667 4.369 2.964 0.000 0.000 0.000 3.133 3.364 2.902 0.000 0.000 0.000
0.375 0.200 0.400 0.000 0.200 0.400 0.000 2.533 2.839 2.228 0.000 0.000 0.000 2.267 3.598 0.935 0.000 0.000 0.000
0.400 0.400 0.600 0.200 0.000 0.000 0.000 1.733 2.311 1.156 0.000 0.000 0.000 2.333 2.750 1.917 0.000 0.000 0.000
0.425 0.600 0.946 0.254 0.067 0.182 0.000 1.467 2.275 0.658 0.000 0.000 0.000 2.733 3.039 2.428 0.000 0.000 0.000
0.450 0.733 0.964 0.502 0.000 0.000 0.000 2.067 2.875 1.258 0.000 0.000 0.000 1.800 2.717 0.883 0.000 0.000 0.000
0.475 1.067 1.182 0.951 0.000 0.000 0.000 0.933 1.350 0.517 0.000 0.000 0.000 1.933 2.239 1.628 0.000 0.000 0.000
0.500 1.267 1.572 0.961 0.000 0.000 0.000 1.733 1.964 1.502 0.000 0.000 0.000 1.400 2.272 0.528 0.000 0.000 0.000
0.525 1.267 1.910 0.624 0.000 0.000 0.000 1.333 2.257 0.410 0.000 0.000 0.000 1.533 2.435 0.631 0.000 0.000 0.000
0.550 1.800 2.839 0.761 0.067 0.182 0.000 0.867 1.510 0.224 0.000 0.000 0.000 0.867 1.283 0.450 0.000 0.000 0.000
0.575 1.667 2.310 1.024 0.000 0.000 0.000 0.933 1.350 0.517 0.000 0.000 0.000 0.867 1.624 0.109 0.000 0.000 0.000
0.600 1.867 2.370 1.363 0.000 0.000 0.000 0.533 0.839 0.228 0.000 0.000 0.000 0.600 1.129 0.071 0.000 0.000 0.000
0.625 2.333 2.911 1.756 0.000 0.000 0.000 0.400 0.600 0.200 0.000 0.000 0.000 0.133 0.249 0.018 0.000 0.000 0.000
0.650 2.800 3.400 2.200 0.000 0.000 0.000 0.533 0.839 0.228 0.000 0.000 0.000 0.133 0.249 0.018 0.000 0.000 0.000
0.675 2.733 3.039 2.428 0.000 0.000 0.000 0.533 0.764 0.302 0.000 0.000 0.000 0.067 0.182 0.000 0.000 0.000 0.000
0.700 2.667 3.244 2.089 0.000 0.000 0.000 0.267 0.382 0.151 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.725 3.400 4.121 2.679 0.000 0.000 0.000 0.267 0.382 0.151 0.000 0.000 0.000 0.067 0.182 0.000 0.000 0.000 0.000
0.750 3.867 4.510 3.224 0.000 0.000 0.000 0.067 0.182 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.775 3.533 3.839 3.228 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.800 3.000 4.200 1.800 0.000 0.000 0.000 0.067 0.182 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.825 1.533 2.739 0.328 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.850 0.800 1.000 0.600 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.875 0.533 0.839 0.228 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.900 0.067 0.182 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.925 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.950 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
0.975 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
1.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000 0.000
}\gradtabunlearn
% (b) Disagreement D per checkpoint, text-only: epoch, D
\pgfplotstableread{
epoch D
0.00 0.18726
1.00 0.17575
2.00 0.26293
3.00 0.35096
4.00 0.50286
5.00 0.53305
6.00 0.63837
7.00 0.68590
8.00 0.72833
9.00 0.77635
10.00 0.79799
11.00 0.81710
12.00 0.81836
}\kltabunlearnT
% (b) Disagreement D per checkpoint, adaptive MVT: epoch, D
\pgfplotstableread{
epoch D
0.00 0.18726
1.00 0.30761
2.00 0.35578
3.00 0.42416
4.00 0.47725
5.00 0.56722
6.00 0.56408
7.00 0.67903
8.00 0.69548
9.00 0.74497
10.00 0.78216
11.00 0.80427
12.00 0.80537
}\kltabunlearnM
\begin{figure*}[h]
\centering
\begin{tikzpicture}
\pgfplotsset{va/.style={width=4.75cm,height=3.6cm,scale only axis=false,axis x line*=bottom,axis y line*=left,tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\small,yshift=-3pt,align=center},xtick pos=bottom,ytick pos=left,tick align=outside,major tick length=2pt,grid style={black!8}}}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.3cm},va,xmin=-0.1,xmax=1.0,ymin=0,ymax=9,ytick=\empty,axis y line=none,xmajorgrids,legend style={font=\scriptsize,draw=none,fill=white,fill opacity=.85,text opacity=1,at={(0.99,0.97)},anchor=north east,row sep=-2pt,inner sep=1pt},legend cell align=left,xtick={0,0.5,1}]
\nextgroupplot[title={Text view\\[-1pt]{\scriptsize\textcolor{viewtext}{0.66{\tiny$\,\pm\,$0.01}} vs \textcolor{black!60}{0.05}}}]
\addplot[const plot,draw=black!45,fill=black!45,fill opacity=0.17,forget plot] table[x=x,y=textR]{\gradtabunlearn} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=textRu] table[x=x,y=textRu]{\gradtabunlearn};
\addplot[const plot,draw=none,forget plot,name path=textRl] table[x=x,y=textRl]{\gradtabunlearn};
\addplot[black!45,fill opacity=.55,draw=none,forget plot] fill between[of=textRu and textRl];
\addplot[const plot,draw=viewtext,fill=viewtext,fill opacity=0.15,forget plot] table[x=x,y=textS]{\gradtabunlearn} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=textSu] table[x=x,y=textSu]{\gradtabunlearn};
\addplot[const plot,draw=none,forget plot,name path=textSl] table[x=x,y=textSl]{\gradtabunlearn};
\addplot[viewtext,fill opacity=.55,draw=none,forget plot] fill between[of=textSu and textSl];
\draw[black!55,densely dashed] (axis cs:0.045,0) -- (axis cs:0.045,9);
\draw[viewtext,densely dashed] (axis cs:0.665,0) -- (axis cs:0.665,9);
\nextgroupplot[title={Speech view\\[-1pt]{\scriptsize\textcolor{viewtext}{0.37{\tiny$\,\pm\,$0.03}} vs \textcolor{black!60}{0.03}}}]
\addplot[const plot,draw=black!45,fill=black!45,fill opacity=0.17,forget plot] table[x=x,y=audioR]{\gradtabunlearn} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=audioRu] table[x=x,y=audioRu]{\gradtabunlearn};
\addplot[const plot,draw=none,forget plot,name path=audioRl] table[x=x,y=audioRl]{\gradtabunlearn};
\addplot[black!45,fill opacity=.55,draw=none,forget plot] fill between[of=audioRu and audioRl];
\addplot[const plot,draw=viewtext,fill=viewtext,fill opacity=0.15,forget plot] table[x=x,y=audioS]{\gradtabunlearn} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=audioSu] table[x=x,y=audioSu]{\gradtabunlearn};
\addplot[const plot,draw=none,forget plot,name path=audioSl] table[x=x,y=audioSl]{\gradtabunlearn};
\addplot[viewtext,fill opacity=.55,draw=none,forget plot] fill between[of=audioSu and audioSl];
\draw[black!55,densely dashed] (axis cs:0.029,0) -- (axis cs:0.029,9);
\draw[viewtext,densely dashed] (axis cs:0.368,0) -- (axis cs:0.368,9);
\nextgroupplot[title={Image view\\[-1pt]{\scriptsize\textcolor{viewtext}{0.35{\tiny$\,\pm\,$0.02}} vs \textcolor{black!60}{0.03}}}]
\addplot[const plot,draw=black!45,fill=black!45,fill opacity=0.17,forget plot] table[x=x,y=imageR]{\gradtabunlearn} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=imageRu] table[x=x,y=imageRu]{\gradtabunlearn};
\addplot[const plot,draw=none,forget plot,name path=imageRl] table[x=x,y=imageRl]{\gradtabunlearn};
\addplot[black!45,fill opacity=.55,draw=none,forget plot] fill between[of=imageRu and imageRl];
\addplot[const plot,draw=viewtext,fill=viewtext,fill opacity=0.15,forget plot] table[x=x,y=imageS]{\gradtabunlearn} \closedcycle;
\addplot[const plot,draw=none,forget plot,name path=imageSu] table[x=x,y=imageSu]{\gradtabunlearn};
\addplot[const plot,draw=none,forget plot,name path=imageSl] table[x=x,y=imageSl]{\gradtabunlearn};
\addplot[viewtext,fill opacity=.55,draw=none,forget plot] fill between[of=imageSu and imageSl];
\addlegendimage{area legend,draw=viewtext,fill=viewtext,fill opacity=.25}\addlegendentry{same}
\addlegendimage{area legend,draw=black!45,fill=black!45,fill opacity=.28}\addlegendentry{random}
\draw[black!55,densely dashed] (axis cs:0.026,0) -- (axis cs:0.026,9);
\draw[viewtext,densely dashed] (axis cs:0.353,0) -- (axis cs:0.353,9);
\end{groupplot}
\node[font=\scriptsize,anchor=north] at ($(group c2r1.south)+(0,-0.42)$) {cosine similarity with the reworded question};
\begin{semilogyaxis}[va,width=4.75cm,name=klax,at={($(group c3r1.east)+(1.25cm,0)$)},anchor=west,ymin=0.1,ymax=60,xmin=0,ymajorgrids,xlabel={epoch},ylabel={$\Dis$},ytick={0.1,1},ylabel shift=-3pt,title={Cross-view disagreement},legend style={font=\scriptsize,draw=none,fill=none,at={(0.03,0.99)},anchor=north west,row sep=-2pt},legend cell align=left]
\addplot[black!55,thick,mark=*,mark size=1.1pt] table[x=epoch,y=D]{\kltabunlearnT};
\addlegendentry{Text-only}
\addplot[black!55,only marks,mark=star,mark size=3.2pt,very thick,forget plot] coordinates {(4.00,0.50286)};
\addplot[viewpurple,thick,mark=*,mark size=1.1pt] table[x=epoch,y=D]{\kltabunlearnM};
\addlegendentry{Adaptive MVT}
\addplot[viewpurple,only marks,mark=star,mark size=3.2pt,very thick,forget plot] coordinates {(2.00,0.35578)};
\end{semilogyaxis}
\node[anchor=south west,font=\small\bfseries] at ($(group c1r1.north west)+(-0.45,0.45)$) {(a)};
\node[anchor=south west,font=\small\bfseries] at ($(klax.north west)+(-1.0,0.45)$) {(b)};
\end{tikzpicture}
\caption{\textbf{The two assumptions on TOFU unlearning (forget05).} Same layout as
Figure~\ref{fig:viewagreement}: (a)~gradient cosine with the reworded question of the
\textcolor{viewtext}{same} or a \textcolor{black!60}{random} question;
(b)~disagreement over training (100 questions).}
\label{fig:viewagreement-unlearn}
\end{figure*}

